Partial compactification of stability manifolds via massless semistable objects

We introduce two extensions of the space of Bridgeland stability conditions of a triangulated category. First we consider lax stability conditions where semistable objects are allowed to have mass zero but still have a phase. The subcategory of massless objects is thick and there is an induced Bridgeland stability on the quotient category. We study deformations of lax stability conditions. Second we consider the space arising by identifying lax stability conditions which are deformation-equivalent with fixed charge. This second space is stratified by stability spaces of Verdier quotients of the triangulated category by thick subcategories of massless objects. We illustrate our results through examples in which the Grothendieck group has rank $2$. For these, our extended stability spaces can be explicitly described and related to the wall-and-chamber structure of the stability space.

==> ex_PStabL-A2.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=red!10] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);
%fill chambers
\foreach \theta in {0,120,240}  \hgfill{\theta}{\theta+120}{red!20};

%draw walls
\foreach \theta in {0,120,240} \hgline{red}{\theta}{\theta+120};

%draw boundary components
\foreach \theta in {0,120,240} \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.15*\ra);
\end{scope}


%mark and label boundary points
\foreach \theta in {0,120,240} \fill[white] (\theta:\ra)  circle (1pt);
\node at (0:1.15*\ra) {$e$}; 
\node at (120:1.15*\ra) {$s$}; 
\node at (240:1.15*\ra) {$t$}; 
\end{tikzpicture}


==> ex_PStabL-G2A2.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=blue!05] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);
%fill regions
\foreach \theta in {0,120,240} \hgfill{\theta}{\theta+120}{blue!10};
\foreach \theta in {0,60,...,300} \hgfill{\theta}{\theta+60}{blue!15};
\foreach \theta in {0,30,...,330} \hgfill{\theta}{\theta+30}{blue!20};
\foreach \theta in {0,15,...,345} \hgfill{\theta}{\theta+15}{blue!30};

%draw walls

\foreach \theta in {0,120,240} \hgline{blue}{\theta}{\theta+120};
\foreach \theta in {0,60,...,300} \hgline{blue}{\theta}{\theta+60};
\foreach \theta in {0,30,...,330} \hgline{blue}{\theta}{\theta+30};
\foreach \theta in {0,15,...,345} \hgline{blue}{\theta}{\theta+15};


% draw boundary components

\foreach \theta in {0,120,240} \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.15*\ra);
\foreach \theta in {60, 180, 300} \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.1*\ra);
\foreach \theta in {30,90,...,330} \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.075*\ra);
\foreach \theta in {15,45,...,345}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.03*\ra);
\end{scope}


%mark and label boundary points
\foreach \theta in {0,15,...,345} \fill[white] (\theta:\ra)  circle (1pt);
\node at (0:1.15*\ra) {$e$}; 
\node at (120:1.15*\ra) {$s$}; 
\node at (240:1.15*\ra) {$t$}; 
\end{tikzpicture}


==> ex_PStabL-Lambda210.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=red!5] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);
%fill chambers
\hgfill{90}{230}{red!10};
\hgfill{90}{170}{red!15};
\hgfill{90}{130}{red!20};
\hgfill{90}{110}{red!25};

\hgfill{90}{-50}{red!10};
\hgfill{90}{10}{red!15};
\hgfill{90}{50}{red!20};
\hgfill{90}{70}{red!25};

\hgfill{95}{100}{red!30};
\hgfill{100}{110}{red!30};
\hgfill{110}{130}{red!30};
\hgfill{130}{170}{red!30};
\hgfill{170}{230}{red!30};

\hgfill{85}{80}{red!30};
\hgfill{80}{70}{red!30};
\hgfill{70}{50}{red!30};
\hgfill{50}{10}{red!30};
\hgfill{10}{-50}{red!30};

\hgfill{230}{310}{red!30};


%draw walls
\hgline{red}{95}{100};
\hgline{red}{100}{110};
\hgline{red}{110}{130};
\hgline{red}{130}{170};
\hgline{red}{170}{230};

\hgline{red}{85}{80};
\hgline{red}{80}{70};
\hgline{red}{70}{50};
\hgline{red}{50}{10};
\hgline{red}{10}{-50};

\hgline{red}{230}{310};


\hgline{red}{90}{95};
\hgline{red}{90}{100};
\hgline{red}{90}{110};
\hgline{red}{90}{130};
\hgline{red}{90}{170};
\hgline{red}{90}{230};
\hgline{red}{90}{-50};
\hgline{red}{90}{10};
\hgline{red}{90}{50};
\hgline{red}{90}{70};
\hgline{red}{90}{80};
\hgline{red}{90}{85};


%draw bpundary components
\foreach \theta in {230,310}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.175*\ra);
\foreach \theta in {170,10}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.15*\ra);
\foreach \theta in {130,50}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.1*\ra);
\foreach \theta in {110,70}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.075*\ra);
\foreach \theta in {100,80}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.05*\ra);
\draw[thick, fill=white] (90:\ra)  arc (90:450:0.025*\ra);

\end{scope}


%mark and label boundary points
\foreach \theta in {90,100, 110, 130,170,230,310, 10,50,70,80} \fill[white] (\theta:\ra)  circle (1pt);
\node at (90:1.15*\ra) {$s$}; 
\node at (230:1.15*\ra) {$t_0$}; 
\node at (310:1.15*\ra) {$t_1$}; 
\end{tikzpicture}


==> ex_PStabL-P1.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=red!10] (0,0) circle (\ra);

\begin{scope}
%clip{red!20}
\clip (0,0) circle (\ra);
%fill chambers
\hgfill{95}{100}{red!20};
\hgfill{100}{110}{red!20};
\hgfill{110}{130}{red!20};
\hgfill{130}{170}{red!20};
\hgfill{170}{230}{red!20};

\hgfill{85}{80}{red!20};
\hgfill{80}{70}{red!20};
\hgfill{70}{50}{red!20};
\hgfill{50}{10}{red!20};
\hgfill{10}{-50}{red!20};

\hgfill{230}{310}{red!20};


%draw walls
\hgline{red}{95}{100};
\hgline{red}{100}{110};
\hgline{red}{110}{130};
\hgline{red}{130}{170};
\hgline{red}{170}{230};

\hgline{red}{85}{80};
\hgline{red}{80}{70};
\hgline{red}{70}{50};
\hgline{red}{50}{10};
\hgline{red}{10}{-50};

\hgline{red}{230}{310};


%draw bpundary components
\foreach \theta in {230,310}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.185*\ra);
\foreach \theta in {170,10}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.15*\ra);
\foreach \theta in {130,50}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.1*\ra);
\foreach \theta in {110,70}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.075*\ra);
\foreach \theta in {100,80}  \draw[thick, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.05*\ra);
\end{scope}


%mark and label boundary points
\foreach \theta in {100, 110, 130,170,230,310, 10,50,70,80} \fill[white] (\theta:\ra)  circle (1pt);
\draw[dotted, fill=white] (90:\ra)  circle (0.05*\ra);
\node at (90:1.15*\ra) {$\mathcal{O}_x$}; 
\node at (230:1.2*\ra) {$\mathcal{O}$}; 
\node at (310:1.2*\ra) {$\mathcal{O}(1)$}; 
\end{tikzpicture}


==> ex_PStabL-Q.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=red!10] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);
%fill chambers
\foreach \theta in {0,240}  \hgfill{\theta}{\theta+120}{red!20};

%draw walls
\foreach \theta in {0,240} \hgline{red}{\theta}{\theta+120};

%draw boundary components
\foreach \theta in {120,240} \draw[thick, dashed, fill=white] (\theta:\ra)  arc (\theta:\theta+360:0.15*\ra);
\draw[thick, fill=white] (0:\ra)  arc (0:3600:0.15*\ra);
\draw[thick] (120:\ra)  arc (120:-50:0.15*\ra);
\draw[thick] (240:\ra)  arc (240:410:0.15*\ra);
\end{scope}


%mark and label boundary points
\foreach \theta in {0,120,240} \fill[white] (\theta:\ra)  circle (1pt);
\node at (0:1.15*\ra) {$t$}; 
\node at (120:1.15*\ra) {$s$}; 
\node at (240:1.15*\ra) {$e$}; 
\end{tikzpicture}


==> ex_PStabQ-A2.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=red!10] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);
%fill chambers
\foreach \theta in {0,120,240} \hgfill{\theta}{\theta+120}{red!20};
%draw walls
\foreach \theta in {0,120,240} \hgline{red}{\theta}{\theta+120};
\end{scope}


%mark and label boundary points
\foreach \theta in {0,120,240} \fill (\theta:\ra)  circle (2pt);
\node at (0:\ra+0.35) {$e$}; 
\node at (120:\ra+0.35) {$s$}; 
\node at (240:\ra+0.35) {$t$}; 
\end{tikzpicture}


==> ex_PStabQ-G2A2.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=blue!05] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);
%fill regions
\foreach \theta in {0,120,240} \hgfill{\theta}{\theta+120}{blue!10};
\foreach \theta in {0,60,...,300} \hgfill{\theta}{\theta+60}{blue!15};
\foreach \theta in {0,30,...,330} \hgfill{\theta}{\theta+30}{blue!20};
\foreach \theta in {0,15,...,345} \hgfill{\theta}{\theta+15}{blue!30};

%draw walls

\foreach \theta in {0,120,240} \hgline{blue}{\theta}{\theta+120};
\foreach \theta in {0,60,...,300} \hgline{blue}{\theta}{\theta+60};
\foreach \theta in {0,30,...,330} \hgline{blue}{\theta}{\theta+30};
\foreach \theta in {0,15,...,345} \hgline{blue}{\theta}{\theta+15};

\end{scope}


%mark and label boundary points
\foreach \theta in {0,15,...,345} \fill (\theta:\ra)  circle (2pt);
\node at (0:\ra+0.35) {$e$}; 
\node at (120:\ra+0.35) {$s$}; 
\node at (240:\ra+0.35) {$t$}; 
\end{tikzpicture}


==> ex_PStabQ-G2A2_no-labels.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=blue!05] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);
%fill regions
\foreach \theta in {0,120,240} \hgfill{\theta}{\theta+120}{blue!10};
\foreach \theta in {0,60,...,300} \hgfill{\theta}{\theta+60}{blue!15};
\foreach \theta in {0,30,...,330} \hgfill{\theta}{\theta+30}{blue!20};
\foreach \theta in {0,15,...,345} \hgfill{\theta}{\theta+15}{blue!30};

%draw walls

\foreach \theta in {0,120,240} \hgline{blue}{\theta}{\theta+120};
\foreach \theta in {0,60,...,300} \hgline{blue}{\theta}{\theta+60};
\foreach \theta in {0,30,...,330} \hgline{blue}{\theta}{\theta+30};
\foreach \theta in {0,15,...,345} \hgline{blue}{\theta}{\theta+15};

\end{scope}

\end{tikzpicture}


==> ex_PStabQ-Lambda210.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=red!5] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);
%fill chambers
\hgfill{90}{230}{red!10};
\hgfill{90}{170}{red!15};
\hgfill{90}{130}{red!20};
\hgfill{90}{110}{red!25};

\hgfill{90}{-50}{red!10};
\hgfill{90}{10}{red!15};
\hgfill{90}{50}{red!20};
\hgfill{90}{70}{red!25};

\hgfill{95}{100}{red!30};
\hgfill{100}{110}{red!30};
\hgfill{110}{130}{red!30};
\hgfill{130}{170}{red!30};
\hgfill{170}{230}{red!30};

\hgfill{85}{80}{red!30};
\hgfill{80}{70}{red!30};
\hgfill{70}{50}{red!30};
\hgfill{50}{10}{red!30};
\hgfill{10}{-50}{red!30};

\hgfill{230}{310}{red!30};


%draw walls
\hgline{red}{95}{100};
\hgline{red}{100}{110};
\hgline{red}{110}{130};
\hgline{red}{130}{170};
\hgline{red}{170}{230};

\hgline{red}{85}{80};
\hgline{red}{80}{70};
\hgline{red}{70}{50};
\hgline{red}{50}{10};
\hgline{red}{10}{-50};

\hgline{red}{230}{310};


\hgline{red}{90}{95};
\hgline{red}{90}{100};
\hgline{red}{90}{110};
\hgline{red}{90}{130};
\hgline{red}{90}{170};
\hgline{red}{90}{230};
\hgline{red}{90}{-50};
\hgline{red}{90}{10};
\hgline{red}{90}{50};
\hgline{red}{90}{70};
\hgline{red}{90}{80};
\hgline{red}{90}{85};

\end{scope}


%mark and label boundary points
\foreach \theta in {90, 95,100,110,130,170,230,310,10,50,70,80,85} \fill (\theta:\ra) circle (2pt);
\node at (90:1.15*\ra) {$s$}; 
\node at (230:1.15*\ra) {$t_0$}; 
\node at (310:1.15*\ra) {$t_1$}; 
\end{tikzpicture}


==> ex_PStabQ-Lambda210_no-labels.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=red!5] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);
%fill chambers
\hgfill{90}{230}{red!10};
\hgfill{90}{170}{red!15};
\hgfill{90}{130}{red!20};
\hgfill{90}{110}{red!25};

\hgfill{90}{-50}{red!10};
\hgfill{90}{10}{red!15};
\hgfill{90}{50}{red!20};
\hgfill{90}{70}{red!25};

\hgfill{95}{100}{red!30};
\hgfill{100}{110}{red!30};
\hgfill{110}{130}{red!30};
\hgfill{130}{170}{red!30};
\hgfill{170}{230}{red!30};

\hgfill{85}{80}{red!30};
\hgfill{80}{70}{red!30};
\hgfill{70}{50}{red!30};
\hgfill{50}{10}{red!30};
\hgfill{10}{-50}{red!30};

\hgfill{230}{310}{red!30};


%draw walls
\hgline{red}{95}{100};
\hgline{red}{100}{110};
\hgline{red}{110}{130};
\hgline{red}{130}{170};
\hgline{red}{170}{230};

\hgline{red}{85}{80};
\hgline{red}{80}{70};
\hgline{red}{70}{50};
\hgline{red}{50}{10};
\hgline{red}{10}{-50};

\hgline{red}{230}{310};


\hgline{red}{90}{95};
\hgline{red}{90}{100};
\hgline{red}{90}{110};
\hgline{red}{90}{130};
\hgline{red}{90}{170};
\hgline{red}{90}{230};
\hgline{red}{90}{-50};
\hgline{red}{90}{10};
\hgline{red}{90}{50};
\hgline{red}{90}{70};
\hgline{red}{90}{80};
\hgline{red}{90}{85};

\end{scope}

\end{tikzpicture}


==> ex_PStabQ-P1.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=red!10] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);
%fill chambers
\hgfill{95}{100}{red!20};
\hgfill{100}{110}{red!20};
\hgfill{110}{130}{red!20};
\hgfill{130}{170}{red!20};
\hgfill{170}{230}{red!20};

\hgfill{85}{80}{red!20};
\hgfill{80}{70}{red!20};
\hgfill{70}{50}{red!20};
\hgfill{50}{10}{red!20};
\hgfill{10}{-50}{red!20};

\hgfill{230}{310}{red!20};


%draw walls
\hgline{red}{95}{100};
\hgline{red}{100}{110};
\hgline{red}{110}{130};
\hgline{red}{130}{170};
\hgline{red}{170}{230};

\hgline{red}{85}{80};
\hgline{red}{80}{70};
\hgline{red}{70}{50};
\hgline{red}{50}{10};
\hgline{red}{10}{-50};

\hgline{red}{230}{310};

\end{scope}


%mark and label boundary points
\draw[dotted, fill=white] (90:\ra)  circle (0.05*\ra);
\foreach \theta in {95,100,110,130,170,230,310,10,50,70,80,85} \fill (\theta:\ra) circle (2pt);
\node at (90:1.15*\ra) {$\mathcal{O}_x$}; 
\node at (230:1.175*\ra) {$\mathcal{O}$}; 
\node at (310:1.175*\ra) {$\mathcal{O}(1)$}; 
\end{tikzpicture}


==> ex_PStabQ-Q.tex <==
\begin{tikzpicture}
%draw Poincare disk
\draw[thick, dashed, fill=red!10] (0,0) circle (\ra);

\begin{scope}
%clip
\clip (0,0) circle (\ra);



%fill chambers
\foreach \theta in {0,240}  \hgfill{\theta}{\theta+120}{red!20};

%draw walls
\foreach \theta in {0,240} \hgline{red}{\theta}{\theta+119};

%separate boundary points not in limit of walls
\foreach \theta in {120,240} \fill[red!10] (\theta:\ra)  circle (5pt);


\end{scope}


%mark and label boundary points
\foreach \theta in {0,120,240} \fill (\theta:\ra)  circle (2pt);
\node at (0:1.15*\ra) {$t$}; 
\node at (120:1.15*\ra) {$s$}; 
\node at (240:1.15*\ra) {$e$}; 
\end{tikzpicture}


==> orbit_closure2.tex <==
\begin{tikzpicture}
%draw Poincare disk and bdy cpts in stab
\draw[ultra thick, red, fill=red!10] (130:\ra) arc (130:50:\ra);
%mark missing pt
 \fill[white] (90:\ra)  circle (2pt);
 \node at (90:1.2*\ra) {$w$};

\end{tikzpicture}


==> orbit_closure3.tex <==
\begin{tikzpicture}
%fill Poincare disk
\fill[red!10] (130:\ra) arc (130:50:\ra);
 
\begin{scope}
%clip
\clip (130:\ra) arc (130:50:\ra);
%draw bdy cpt in stabl
\draw[ultra thick, blue, fill=white] (90:\ra) circle (10pt);
\end{scope}
% draw bdy cpts in stab
\draw[ultra thick, red] (130:\ra) arc (130:98:\ra);
\draw[ultra thick, red] (82:\ra) arc (82:50:\ra);
 \fill[white] (98:\ra)  circle (2pt);
 \fill[blue] (82:\ra)  circle (2pt);

\end{tikzpicture}


==> orbit_closure4.tex <==
\begin{tikzpicture}
%fill Poincare disk
\fill[red!10] (130:\ra) arc (130:50:\ra);
 
% draw bdy cpts in stab
\draw[ultra thick, red] (130:\ra) arc (130:95:\ra);
\draw[ultra thick, red] (90:\ra) arc (90:50:\ra);
 
 % draw bdy pt in stabq
 \fill[blue] (90:\ra)  circle (3pt);

\end{tikzpicture}

